Heterogeneous Memory Benchmarking Toolkit

This paper presents an open-source kernel-level heterogeneous memory characterization framework (MemScope) for embedded systems. MemScope enables precise characterization of the temporal behavior of available memory modules under configurable contention stress scenarios. MemScope leverages kernel-level control over physical memory allocation, cache maintenance, CPU state, interrupts, and I/O device activity to accurately benchmark heterogeneous memory subsystems. This gives us the privilege to directly map pieces of contiguous physical memory and instantiate allocators, allowing us to finely control cores to create and eliminate interference. Additionally, we can minimize noise and interruptions, guaranteeing more consistent and precise results compared to equivalent user-space solutions. Running our Framework on a Xilinx Zynq UltraScale+ ZCU102 CPU-FPGA platform demonstrates its capability to precisely benchmark bandwidth and latency across various memory types, including PL-side DRAM and BRAM, in a multi-core system.

==> figures/latency_init.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8192400115719188] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,50) -- (40,50) -- (40,70) -- (20,70) -- cycle ;
%Shape: Rectangle [id:dp7126216280575856] 
\draw   (40,50) -- (60,50) -- (60,70) -- (40,70) -- cycle ;
%Shape: Rectangle [id:dp30993520060336033] 
\draw   (60,50) -- (80,50) -- (80,70) -- (60,70) -- cycle ;
%Shape: Rectangle [id:dp9800453661851011] 
\draw   (80,50) -- (100,50) -- (100,70) -- (80,70) -- cycle ;
%Shape: Rectangle [id:dp4237038198802645] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,50) -- (120,50) -- (120,70) -- (100,70) -- cycle ;
%Shape: Rectangle [id:dp8602610691314977] 
\draw   (120,50) -- (140,50) -- (140,70) -- (120,70) -- cycle ;
%Shape: Rectangle [id:dp1725458947499927] 
\draw   (140,50) -- (160,50) -- (160,70) -- (140,70) -- cycle ;
%Shape: Rectangle [id:dp14081200799914417] 
\draw   (160,50) -- (180,50) -- (180,70) -- (160,70) -- cycle ;
%Shape: Rectangle [id:dp28688978585636193] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180,50) -- (200,50) -- (200,70) -- (180,70) -- cycle ;
%Shape: Rectangle [id:dp6717370822779272] 
\draw   (200,50) -- (220,50) -- (220,70) -- (200,70) -- cycle ;
%Shape: Rectangle [id:dp3414909532212107] 
\draw   (220,50) -- (240,50) -- (240,70) -- (220,70) -- cycle ;
%Shape: Rectangle [id:dp8516744279606714] 
\draw   (240,50) -- (260,50) -- (260,70) -- (240,70) -- cycle ;
%Shape: Rectangle [id:dp2652133150851457] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (260,50) -- (280,50) -- (280,70) -- (260,70) -- cycle ;
%Shape: Rectangle [id:dp4642232491246653] 
\draw   (280,50) -- (300,50) -- (300,70) -- (280,70) -- cycle ;
%Shape: Rectangle [id:dp7165462293564933] 
\draw   (300,50) -- (320,50) -- (320,70) -- (300,70) -- cycle ;
%Shape: Rectangle [id:dp8318012580605032] 
\draw   (320,50) -- (340,50) -- (340,70) -- (320,70) -- cycle ;
%Shape: Rectangle [id:dp3298987637966425] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,50) -- (360,50) -- (360,70) -- (340,70) -- cycle ;
%Shape: Rectangle [id:dp6411230696184892] 
\draw   (360,50) -- (380,50) -- (380,70) -- (360,70) -- cycle ;
%Shape: Rectangle [id:dp11071310568863768] 
\draw   (380,50) -- (400,50) -- (400,70) -- (380,70) -- cycle ;
%Shape: Rectangle [id:dp6047036594111397] 
\draw   (400,50) -- (420,50) -- (420,70) -- (400,70) -- cycle ;
%Straight Lines [id:da6095656652389656] 
\draw    (20,96) -- (100,96) ;
\draw [shift={(100,96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(20,96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da7183689413155041] 
\draw    (30,48) .. controls (50.71,28.38) and (87.75,28.62) .. (107.88,46.04) ;
\draw [shift={(110,48)}, rotate = 224.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3047257854702836] 
\draw    (110,48) .. controls (130.71,28.38) and (167.75,28.62) .. (187.88,46.04) ;
\draw [shift={(190,48)}, rotate = 224.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da47836617876365195] 
\draw    (190,47) .. controls (210.71,27.38) and (247.75,27.62) .. (267.88,45.04) ;
\draw [shift={(270,47)}, rotate = 224.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da18406645276918476] 
\draw    (270,46) .. controls (290.71,26.38) and (327.75,26.62) .. (347.88,44.04) ;
\draw [shift={(350,46)}, rotate = 224.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4896347405897985] 
\draw    (32.98,73.85) .. controls (68.77,90.28) and (330.66,91.5) .. (350,73) ;
\draw [shift={(30,72)}, rotate = 43.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp39918625579196] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,160) -- (40,160) -- (40,180) -- (20,180) -- cycle ;
%Shape: Rectangle [id:dp3700203862389527] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,160) -- (60,160) -- (60,180) -- (40,180) -- cycle ;
%Shape: Rectangle [id:dp6733056576337857] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Shape: Rectangle [id:dp33352253700091905] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (80,160) -- (100,160) -- (100,180) -- (80,180) -- cycle ;
%Shape: Rectangle [id:dp8893216385027228] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (100,160) -- (120,160) -- (120,180) -- (100,180) -- cycle ;
%Shape: Rectangle [id:dp6713303873347398] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (211,160) -- (231,160) -- (231,180) -- (211,180) -- cycle ;
%Shape: Rectangle [id:dp9217246607280666] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (191,160) -- (211,160) -- (211,180) -- (191,180) -- cycle ;
%Shape: Rectangle [id:dp6522001658289873] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (171,160) -- (191,160) -- (191,180) -- (171,180) -- cycle ;
%Shape: Rectangle [id:dp08328924272652416] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (231,160) -- (251,160) -- (251,180) -- (231,180) -- cycle ;
%Shape: Rectangle [id:dp09533114061746217] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251,160) -- (271,160) -- (271,180) -- (251,180) -- cycle ;
%Shape: Rectangle [id:dp9205096709056236] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360,160) -- (380,160) -- (380,180) -- (360,180) -- cycle ;
%Shape: Rectangle [id:dp7166384723813951] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (400,160) -- (420,160) -- (420,180) -- (400,180) -- cycle ;
%Shape: Rectangle [id:dp9994313501764874] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (320,160) -- (340,160) -- (340,180) -- (320,180) -- cycle ;
%Shape: Rectangle [id:dp04361678179870665] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (380,160) -- (400,160) -- (400,180) -- (380,180) -- cycle ;
%Shape: Rectangle [id:dp12612444761088115] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340,160) -- (360,160) -- (360,180) -- (340,180) -- cycle ;
%Shape: Rectangle [id:dp6446097508178045] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,250) -- (40,250) -- (40,270) -- (20,270) -- cycle ;
%Shape: Rectangle [id:dp2160430555210543] 
\draw   (40,250) -- (60,250) -- (60,270) -- (40,270) -- cycle ;
%Shape: Rectangle [id:dp06871221867777633] 
\draw   (60,250) -- (80,250) -- (80,270) -- (60,270) -- cycle ;
%Shape: Rectangle [id:dp35516981609328413] 
\draw   (80,250) -- (100,250) -- (100,270) -- (80,270) -- cycle ;
%Shape: Rectangle [id:dp15937512341393578] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (340,250) -- (360,250) -- (360,270) -- (340,270) -- cycle ;
%Shape: Rectangle [id:dp6926700226531163] 
\draw   (120,250) -- (140,250) -- (140,270) -- (120,270) -- cycle ;
%Shape: Rectangle [id:dp9583201325144838] 
\draw   (140,250) -- (160,250) -- (160,270) -- (140,270) -- cycle ;
%Shape: Rectangle [id:dp03817265844721085] 
\draw   (160,250) -- (180,250) -- (180,270) -- (160,270) -- cycle ;
%Shape: Rectangle [id:dp9352481385171478] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180,250) -- (200,250) -- (200,270) -- (180,270) -- cycle ;
%Shape: Rectangle [id:dp29469609643360584] 
\draw   (200,250) -- (220,250) -- (220,270) -- (200,270) -- cycle ;
%Shape: Rectangle [id:dp36368796260515157] 
\draw   (220,250) -- (240,250) -- (240,270) -- (220,270) -- cycle ;
%Shape: Rectangle [id:dp04502092331954244] 
\draw   (240,250) -- (260,250) -- (260,270) -- (240,270) -- cycle ;
%Shape: Rectangle [id:dp9260324907460472] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (100,250) -- (120,250) -- (120,270) -- (100,270) -- cycle ;
%Shape: Rectangle [id:dp24314759212267723] 
\draw   (280,250) -- (300,250) -- (300,270) -- (280,270) -- cycle ;
%Shape: Rectangle [id:dp7624331311009149] 
\draw   (300,250) -- (320,250) -- (320,270) -- (300,270) -- cycle ;
%Shape: Rectangle [id:dp15212276470514796] 
\draw   (320,250) -- (340,250) -- (340,270) -- (320,270) -- cycle ;
%Shape: Rectangle [id:dp9092302470879339] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (260,250) -- (280,250) -- (280,270) -- (260,270) -- cycle ;
%Shape: Rectangle [id:dp5646139227666104] 
\draw   (360,250) -- (380,250) -- (380,270) -- (360,270) -- cycle ;
%Shape: Rectangle [id:dp2766012710780763] 
\draw   (380,250) -- (400,250) -- (400,270) -- (380,270) -- cycle ;
%Shape: Rectangle [id:dp8317058168208324] 
\draw   (400,250) -- (420,250) -- (420,270) -- (400,270) -- cycle ;
%Straight Lines [id:da9009087497942665] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,180) -- (270,250) ;
%Straight Lines [id:da335763063329402] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,180) -- (30,250) ;
%Straight Lines [id:da6758788465400811] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,180) -- (110,250) ;
%Straight Lines [id:da028420012098812952] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390,180) -- (350,250) ;
%Straight Lines [id:da012859168931691922] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (410,180) -- (190,250) ;
%Curve Lines [id:da3123157331204386] 
\draw    (30,272) .. controls (49.84,291.24) and (86.66,291.82) .. (108.06,273.73) ;
\draw [shift={(110,272)}, rotate = 136.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5778216586573193] 
\draw    (110,272) .. controls (129.84,291.24) and (317.21,291.82) .. (347.64,273.73) ;
\draw [shift={(350,272)}, rotate = 136.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7823567056569518] 
\draw    (192.46,246.01) .. controls (218.27,228.39) and (331.14,229.5) .. (350,248) ;
\draw [shift={(190,248)}, rotate = 315.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da04463078174345092] 
\draw    (32.74,246.01) .. controls (63.77,228.39) and (251.14,229.5) .. (270,248) ;
\draw [shift={(30,248)}, rotate = 315.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3840872729595731] 
\draw    (190,270) .. controls (209.84,289.24) and (246.66,289.82) .. (268.06,271.73) ;
\draw [shift={(270,270)}, rotate = 136.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11693249769208236] 
\draw    (180,96) -- (200,96) ;
\draw [shift={(200,96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(180,96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (25,100) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {cache line size};
% Text Node
\draw (21,7) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\textbf{Step 1: Sequential chain initialization}};
% Text Node
\draw (25,54) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw (105,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw (185,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
3
\end{center}

\end{minipage}};
% Text Node
\draw (265,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
4
\end{center}

\end{minipage}};
% Text Node
\draw (344,54) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (21,133) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\textbf{Step 2: Permutation via sequential shuffle}};
% Text Node
\draw (25,164) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw (45,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw (65,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
3
\end{center}

\end{minipage}};
% Text Node
\draw (85,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
4
\end{center}

\end{minipage}};
% Text Node
\draw (104,164) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (129,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {swap 1};
% Text Node
\draw (216,164) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw (196,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw (176,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
3
\end{center}

\end{minipage}};
% Text Node
\draw (236,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
4
\end{center}

\end{minipage}};
% Text Node
\draw (255,164) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (278,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {swap \textit{k}};
% Text Node
\draw (365,164) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw (405,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw (325,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
3
\end{center}

\end{minipage}};
% Text Node
\draw (385,165) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
4
\end{center}

\end{minipage}};
% Text Node
\draw (344,164) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (21,203) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\textbf{Step 3: Random full chain creation}};
% Text Node
\draw (25,254) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
1
\end{center}

\end{minipage}};
% Text Node
\draw (345,255) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
2
\end{center}

\end{minipage}};
% Text Node
\draw (185,255) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
3
\end{center}

\end{minipage}};
% Text Node
\draw (105,255) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
4
\end{center}

\end{minipage}};
% Text Node
\draw (264,254) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (181,100) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.8,yscale=0.8] [align=left] {pointer size};


\end{tikzpicture}

